Enriching Disentanglement: From Logical Definitions to Quantitative Metrics

Disentangling the explanatory factors in complex data is a promising approach for generalizable and data-efficient representation learning. While a variety of quantitative metrics for learning and evaluating disentangled representations have been proposed, it remains unclear what properties these metrics truly quantify. In this work, we establish algebraic relationships between logical definitions and quantitative metrics to derive theoretically grounded disentanglement metrics. Concretely, we introduce a compositional approach for converting a higher-order predicate into a real-valued quantity by replacing (i) equality with a strict premetric, (ii) the Heyting algebra of binary truth values with a quantale of continuous values, and (iii) quantifiers with aggregators. The metrics induced by logical definitions have strong theoretical guarantees, and some of them are easily differentiable and can be used as learning objectives directly. Finally, we empirically demonstrate the effectiveness of the proposed metrics by isolating different aspects of disentangled representations.

==> figures/disentanglement.tikz <==
\begin{tikzpicture}
\node (X) [matrix] {
  \node (x) [draw, shape=ellipse, minimum width=3cm, minimum height=3.5cm, line width=1pt] {};
  \node (x1) [shape1, fill=\red , outer sep=1ex] at (-.2,  1.2) {};
  \node (x2) [shape1, fill=\blue, outer sep=1ex] at ( .3,   .3) {};
  \node (x3) [shape2, fill=\red , outer sep=1ex] at (  0, -1.2) {};
  \node (x4) [shape2, fill=\blue, outer sep=1ex] at (-.3,  -.3) {};
  \\
};
\node (Y) [matrix, left=3cm of X, yshift=.3cm, anchor=center] {
  \node [draw, rectangle, minimum width=3.2cm, minimum height=3.2cm, line width=1pt] {};
  \draw (-1.6, 0) [dashed] to (1.6, 0);
  \draw (0, -1.6) [dashed] to (0, 1.6);
  \node (y1) [text width=1cm, align=center, font=\small] at (-.8,  .8) {red \\ circle};
  \node (y2) [text width=1cm, align=center, font=\small] at ( .8,  .8) {blue\\ circle};
  \node (y3) [text width=1cm, align=center, font=\small] at (-.8, -.8) {red \\ triangle};
  \node (y4) [text width=1cm, align=center, font=\small] at ( .8, -.8) {blue\\ triangle};
  \node at (-.8, 2) {red};
  \node at ( .8, 2) {blue};
  \node [anchor=east] at (-1.6, .8) {circle};
  \node [anchor=east] at (-1.6, -.8) {triangle};
  \\
};
\node (Z) [matrix, right=2.5cm of X, yshift=.3cm, anchor=center] {
  \node [draw, rectangle, minimum width=3.2cm, minimum height=3.2cm, line width=1pt] {};
  \draw (-1.6, 0) [dashed] to (1.6, 0);
  \draw (0, -1.6) [dashed] to (0, 1.6);
  \node (z1) at ( .8,  .8) {$(1, 0)$};
  \node (z2) at (-.8,  .8) {$(0, 0)$};
  \node (z3) at ( .8, -.8) {$(1, 1)$};
  \node (z4) at (-.8, -.8) {$(0, 1)$};
  \node at (-.8, 2) {$0$};
  \node at ( .8, 2) {$1$};
  \node at (2,  .8) {$0$};
  \node at (2, -.8) {$1$};
  \\
};
% 
\draw [|->] (y1.north east) -- (x1);
\draw [|->] (y2.east)  -- (x2);
\draw [|->] (y3.south east) -- (x3);
\draw [|->] (y4.east)  -- (x4);
% 
\draw [|->] (x1) -- (z1.north west);
\draw [|->] (x2) -- (z2.west);
\draw [|->] (x3) -- (z3.south west);
\draw [|->] (x4) -- (z4.west);
\end{tikzpicture}
